Decorrelated feature importance from local sample weighting

Feature importance (FI) statistics provide a prominent and valuable method of insight into the decision process of machine learning (ML) models, but their effectiveness has well-known limitations when correlation is present among the features in the training data. In this case, the FI often tends to be distributed among all features which are in correlation with the response-generating signal features. Even worse, if multiple signal features are in strong correlation with a noise feature, while being only modestly correlated with one another, this can result in a noise feature having a distinctly larger FI score than any signal feature. Here we propose local sample weighting (losaw) which can flexibly be integrated into many ML algorithms to improve FI scores in the presence of feature correlation in the training data. Our approach is motivated from inverse probability weighting in causal inference and locally, within the ML model, uses a sample weighting scheme to decorrelate a target feature from the remaining features. This reduces model bias locally, whenever the effect of a potential signal feature is evaluated and compared to others. Moreover, losaw comes with a natural tuning parameter, the minimum effective sample size of the weighted population, which corresponds to an interpretation-prediction-tradeoff, analog to a bias-variance-tradeoff as for classical ML tuning parameters. We demonstrate how losaw can be integrated within decision tree-based ML methods and within mini-batch training of neural networks. We investigate losaw for random forest and convolutional neural networks in a simulation study on settings showing diverse correlation patterns. We found that losaw improves FI consistently. Moreover, it often improves prediction accuracy for out-of-distribution, while maintaining a similar accuracy for in-distribution test data.

==> losawGD_figure.tex <==
\documentclass[]{standalone}
\usepackage{tikz}
\begin{document}

\usetikzlibrary{positioning, shapes, arrows.meta, calc}
\definecolor{myc}{rgb}{0.4,0.6,1}

\tikzset{
  box/.style={draw, rectangle, minimum size=8mm, font=\small},
  sample/.style={circle, draw, minimum size=8mm, font=\small, inner sep=1pt},
  mini/.style={circle, draw, minimum size=8mm, fill=yellow!30},
  arrow/.style={-Stealth, thick}}%
\begin{tikzpicture}[node distance=0mm and 0mm]
  %==== top row I_0..I_6 with values and colours ====
 

  \foreach \i/\y/\col/\val in {
    1/0.0/c0/0.63,
    2/1.0/c1/0.4,
    3/2.0/c2/0.98,
    4/3.0/c3/0.11,
    5/4.0/c4/0.21
  }{
    % compute integer percent = round(100*\val)
    \pgfmathsetmacro{\pct}{100*\val}
    \pgfmathtruncatemacro{\ipct}{\pct}
    % box filled with blue!\ipct!white
    \node[box, fill=myc!\ipct!white] (T\i) at (0,-\y) {\val};
    \node[left=2pt of T\i] {$X_\i$};
  }
    \node[above=5pt of T1] {$FI(d)$};
    
    % arrow selecting the 4th one (formerly I3 → now T3)
    \draw[arrow] (T3.east) -- ++(0,0mm) -- ++(2,0) coordinate (sel);
    


    %==== middle row, with I_3 (j=3) drawn larger and shifted down ====  
     \node[box, fill=myc!98!white, right=2cm of T3](Feat) {0.98};
      

  %==== “Samples” block of 12 circles, single‐color shading ====
\node[] (samples) at (7,-2) {};
\node[draw, rounded corners, inner sep=2mm] (samplesbox) at (7,-2) {
  \begin{tikzpicture}[node distance=2mm]
    % iterate over index/value pairs
    \foreach \idx/\val in {
      1/0.01, 2/0.11, 3/0.51, 4/0.09,
      5/0.78, 6/0.34, 7/0.26, 8/0.91,
      9/0.07,10/0.21,11/0.17,12/0.54
    }{
      % compute percentage (0–100) and truncate to integer
      \pgfmathsetmacro{\pct}{100*\val}
      \pgfmathtruncatemacro{\ipct}{\pct}
      % grid position: row 0,1,2 and col 0,1,2,3
      \pgfmathtruncatemacro{\row}{int((\idx-1)/4)}
      \pgfmathtruncatemacro{\col}{mod((\idx-1),4)}
      % place the node with computed fill
      \node[sample, fill=myc!\ipct!white]
            (s\idx) at (\col*1,-\row*1) {\val};
    }
  \end{tikzpicture}
};
\node[above=2.55cm of samples]{losaw};
\node[above=2.15cm of Feat] {$X_p(d)$};
  \draw[arrow] (Feat.east)  -- (samplesbox.west);
    % reroute your arrow down into the top of the bigger box
   
  %==== Mini-Batch block (smaller) ====
   \node[](minibatch) at (12,-2) {};
   \node[above=2.4cm of minibatch]{$\mathcal{B}(d)$};
 \node[draw, rounded corners, inner sep=2mm] (mini) at (12,-2) {
    \begin{tikzpicture}[node distance=2mm]
    \node[mini, fill=myc!26!white] (m1) {};
    \node[mini, right=of m1,fill=myc!78!white] (m2) {};
    \node[mini, below=of m1, fill=myc!91!white] (m3) {};
    \node[mini, right=of m3, fill=myc!54!white] (m4) {};  
    
  \end{tikzpicture}};
 

  \draw[arrow] (samplesbox.east)   -- (mini.west);
    
    \node[coordinate] (corner0) at ($(mini.east)+(0.5,0cm)$){};
    \node[coordinate] (corner4) at ($(corner0)+(0,3.5cm)$){};
    \node[coordinate] (corner1) at ($(corner4)+(-15.4,0)$){};
    \node[coordinate] (corner2) at ($(corner1)+(0,-3.5cm)$){};
    \node[coordinate] (corner3) at ($(T3.west)+(-0.7,0cm)$){};
    

    \draw[arrow, thick, black] (mini.east)--
					(corner0) -- (corner4) -- (corner1) node[midway, sloped, above, text=black] {\small Update model parameters in {GD} iteration $d$} -- (corner2) -- (corner3);

    \node[align=center] at (-0.5,-5.5) {\small Compute $FI(d)$\\  for each feature.};
    \node[align=center] at (3,-5.5) {\small Sample one feature $X_p(d)$ \\based on $FI(d)$.};
    \node[align=center] at (7,-5.5) {\small Reweight samples \\ for target feature $X_p(d)$.};
    \node[align=center] at (12,-5.5) {\small Draw mini-batch $\mathcal{B}(d)$\\ based on sample weights.};
    % Right before \end{tikzpicture}
    \path[use as bounding box] ([shift={(0.0,0.2)}]current bounding box.south west) --
                              ([shift={(1.0,-0.2)}]current bounding box.north east);

\end{tikzpicture}
\end{document}
